A Survey on Video Diffusion Models

The recent wave of AI-generated content (AIGC) has witnessed substantial success in computer vision, with the diffusion model playing a crucial role in this achievement. Due to their impressive generative capabilities, diffusion models are gradually superseding methods based on GANs and auto-regressive Transformers, demonstrating exceptional performance not only in image generation and editing, but also in the realm of video-related research. However, existing surveys mainly focus on diffusion models in the context of image generation, with few up-to-date reviews on their application in the video domain. To address this gap, this paper presents a comprehensive review of video diffusion models in the AIGC era. Specifically, we begin with a concise introduction to the fundamentals and evolution of diffusion models. Subsequently, we present an overview of research on diffusion models in the video domain, categorizing the work into three key areas: video generation, video editing, and other video understanding tasks. We conduct a thorough review of the literature in these three key areas, including further categorization and practical contributions in the field. Finally, we discuss the challenges faced by research in this domain and outline potential future developmental trends. A comprehensive list of video diffusion models studied in this survey is available at https://github.com/ChenHsing/Awesome-Video-Diffusion-Models.

==> tex/tax_editing.tex <==
\tikzstyle{my-box}=[
    rectangle,
    draw=hidden-draw,
    rounded corners,
    text opacity=1,
    minimum height=1.5em,
    minimum width=5em,
    inner sep=2pt,
    align=center,
    fill opacity=.5,
    line width=0.8pt,
]
\tikzstyle{leaf}=[my-box, minimum height=1.5em,
    fill=hidden-pink!80, text=black, align=left,font=\scriptsize,
    inner xsep=2pt,
    inner ysep=4pt,
    line width=0.8pt,
]
    \centering
    \resizebox{1.0\textwidth}{!}{
        \begin{forest}
            forked edges,
            for tree={
                grow=east,
                reversed=true,
                anchor=base west,
                parent anchor=east,
                child anchor=west,
                base=left,
                font=\scriptsize,
                rectangle,
                draw=hidden-draw,
                rounded corners,
                align=left,
                minimum width=1em,
                edge+={darkgray, line width=1pt},
                s sep=3pt,
                inner xsep=2pt,
                inner ysep=3pt,
                line width=0.8pt,
                ver/.style={rotate=90, child anchor=north, parent anchor=south, anchor=center},
            },
            where level=1{text width=4.3em,font=\scriptsize,}{},
            where level=2{text width=4.5em,font=\scriptsize,}{},
            [
                Video Editing                (\S \ref{Sec:videoediting})
                , ver
                [
                    Text-guided
                    \\ (\S \ref{Sec:text-guided-video-editing})
                    [
                        Training-based
                        [
                            GEN-1~\cite{gen1}{,} Dreamix~\cite{dreamix}{,} TCVE~\cite{TCVE}{,} MagicEdit~\cite{magicedit}  \\  Control-A-Video~\cite{Control-A-Video}{,} MagicProp~\cite{magicprop}{,} \textcolor{black}{FlowVid~\cite{flowvid}}
                            , leaf, text width=17.5em
                        ]
                    ]
                    [
                        Training-free
                        [
                            TokenFlow~\cite{geyer2023tokenflow}{,} EVE~\cite{EVE}{,} VidEdit~\cite{couairon2023videdit}{,} FateZero~\cite{qi2023fatezero} \\ Rerender-A-Video~\cite{yang2023rerenderavideo}{,} 
                                  Pix2Video~\cite{ceylan2023pix2video}{,} MeDM~\cite{MeDM}{,}  
                            \\Ground-A-Video~\cite{groundavideo}{,}
                            Vid2Vid-Zero~\cite{vid2vid-zero}{,} InFusion~\cite{infusion}
                            \\
                            ControlVideo$_\text{1}$~\cite{controlvideo}{,}  Gen-L-Video~\cite{Gen-L-Video}{,}
                            FLATTEN~\cite{flatten}
                            , leaf, text width=17.5em
                        ]
                    ]
                    [
                        One-shot-tuned
                        [
                            SAVE~\cite{save}{,} StableVideo~\cite{chai2023stablevideo}{,}
                            Shape-aware TLVE~\cite{satlve}  \\
                            Edit-A-Video~\cite{shin2023editavideo}{,}  SinFusion~\cite{Sinfusion}{,} ControlVideo$_\text{2}$~\cite{controlvideoone-shot}\\ EI$^2$~\cite{ei2}{,} Tune-A-Video~\cite{tuneavideo}{,}                       
                             Video-P2P~\cite{liu2023videop2p}
                            , leaf, text width=17.5em
                        ]
                    ]
                ]
                [
                     Modality 
                    \\guided (\S \ref{Sec:modality-guided-video-editing})
                    [
                        Instruct-guided
                        [
                           Instruct-vid2vid\cite{qin2023instructvid2vid}{,} CSD~\cite{CSD}{,} 
                            \textcolor{black}{VIDiff~\cite{vidiff}{,} Fairy~\cite{fairy}}
                            , leaf, text width=17.5em
                        ]
                    ]
                    [
                        Sound-guided
                        [
                            Soundini~\cite{lee2023soundini}{,} SDVE~\cite{sdve}
                            , leaf, text width=8em
                        ]
                    ]
                    [
                        Motion-guided
                        [
                            VideoControlNet~\cite{videocontrolnet}{,} \textcolor{black}{MotionEditor~\cite{motioneditor}}
                            , leaf, text width=13em
                        ]
                    ]
                    [
                        Multi-Modal
                        [
                            Make-A-Protagonist~\cite{zhao2023makeaprotagonist} {,} 
                             CCEdit~\cite{ccedit} {,} \textcolor{black}{DreamVideo~\cite{dreamvideo}}
                            , leaf, text width=17.5em
                        ]
                    ]
                ]
                [
                    Domain 
                    \\Specific (\S \ref{Sec:domain-specific-video-editing})
                    [
                        Recolor\&Restyle, text width=5.2em
                        [
                            ColorDiffuser~\cite{colorDiffusers}{,} Style-A-Video~\cite{styleavideo}{,} \textcolor{black}{Diffutoon~\cite{diffutoon}}
                            , leaf, text width=16em
                        ]
                    ]
                    [
                        Human Video
                        [
                            Diffusion Video Autoencoders~\cite{diffusionvideoautoencoder}{,}   TGDM~\cite{tgdm} \\
                            Instruct-Video2Avatar~\cite{instruct-video2avatar}
                            , leaf, text width=15em
                        ]
                    ]
                ]
            ]
        \end{forest}
    }
    \caption{Taxonomy of Video Editing. Key aspects of Video Editing include General Text-guided Video Editing, Modality-guided Video Editing and Domain-specific Video Editing. }
    \label{taxo_of_mcot}



==> tex/tax_understanding.tex <==
\tikzstyle{my-box}=[
    rectangle,
    draw=hidden-draw,
    rounded corners,
    text opacity=1,
    minimum height=1.5em,
    minimum width=5em,
    inner sep=2pt,
    align=center,
    fill opacity=.5,
    line width=0.8pt,
]
\tikzstyle{leaf}=[my-box, minimum height=1.5em,
    fill=hidden-pink!80, text=black, align=left,font=\footnotesize,
    inner xsep=2pt,
    inner ysep=4pt,
    line width=0.8pt,
]
    \centering
    \resizebox{1.0\linewidth}{!}{
        \begin{forest}
            forked edges,
            for tree={
                grow=east,
                reversed=true,
                anchor=base west,
                parent anchor=east,
                child anchor=west,
                base=left,
                font=\footnotesize,
                rectangle,
                draw=hidden-draw,
                rounded corners,
                align=left,
                minimum width=4em,
                edge+={darkgray, line width=1pt},
                s sep=3pt,
                inner xsep=2pt,
                inner ysep=3pt,
                line width=0.8pt,
                ver/.style={rotate=90, child anchor=north, parent anchor=south, anchor=center},
            },
            where level=1{text width=5.8em,font=\footnotesize,}{}, 
            [
                Video Understanding (\S \ref{Sec:video-understanding})
                , ver
                [
                    Action Detection \\ \& Segmentation
                    % \\ (\S \ref{Sec:detection-segmentation})
                    [
                        DiffTAD~\cite{difftad}{,} DiffAct~\cite{diffact}
                        , leaf, text width=10em
                    ]
                ]
                [
                    Video Anomaly \\ Detection
                    % \\ (\S \ref{Sec:video-anomaly-detection})
                    [
                        Diff-VAD~\cite{DiffVAD}{,} CMR~\cite{UVAD} \\ MoCoDAD~\cite{MoCoDAD}
                        , leaf, text width=10em
                    ]
                ]
                [
                    Text-Video \\ Retrieval
                    % \\ (\S \ref{Sec:text-video retrieval})
                    [
                        DiffusionRet~\cite{jin2023diffusionret} \\ MomentDiff~\cite{momentdiff} \\ DiffusionVMR~\cite{diffusionvmr}
                        , leaf, text width=7.5em
                    ]
                ]  
                [
                    Video \\ Captioning
                    % \\ (\S \ref{Sec:video-caption})
                    [
                         RSFD~\cite{RSFD}
                        , leaf, text width=4em
                    ]
                ]   
                [
                    Video Object \\ Segmentation
                    % \\ (\S \ref{Sec:video-object-segmentation})
                    [
                        Pix2Seq-D~\cite{pix2seq-D}
                        , leaf, text width=5.5em
                    ]
                ]     
                [
                    Video Pose \\ Estimation
                    % \\ (\S \ref{Sec:video-pose-estimation})
                    [
                        DiffPose~\cite{feng2023diffpose}
                        , leaf, text width=5.5em
                    ]
                ]  
                [
                    Audio-Video \\ Separation
                    % \\ (\S \ref{Sec:audio-video-separation})
                    [
                        DAVIS~\cite{huang2023davis}
                        , leaf, text width=4.5em
                    ]
                ]
                [
                    Action \\ Recognition 
                    % \\ (\S \ref{Sec:action-recognition})
                    [
                        DDA~\cite{DDA} {,} GenRec~\cite{genrec}
                        , leaf, text width=9.3em
                    ]
                ]
                [
                    Video \\ Soundtracker 
                    % \\ (\S \ref{Sec:soundtracker})
                    [
                        LORIS~\cite{LORIS}
                        , leaf, text width=4.5em
                    ]
                ]
                [
                    Video Procedure \\ Planning 
                    % \\ (\S \ref{Sec:soundtracker})
                    [
                        PDPP~\cite{wang2023pdpp}
                        , leaf, text width=4.5em
                    ]
                ]
            ]
        \end{forest}
    }
    \caption{Taxonomy of diffusion-based Video Understanding. }
    \label{taxo_of_lavr}



